LICORS: Light Cone Reconstruction of States for Non-parametric Forecasting of Spatio-Temporal Systems

We present a new, non-parametric forecasting method for data where continuous values are observed discretely in space and time. Our method, "light-cone reconstruction of states" (LICORS), uses physical principles to identify predictive states which are local properties of the system, both in space and time. LICORS discovers the number of predictive states and their predictive distributions automatically, and consistently, under mild assumptions on the data source. We provide an algorithm to implement our method, along with a cross-validation scheme to pick control settings. Simulations show that CV-tuned LICORS outperforms standard methods in forecasting challenging spatio-temporal dynamics. Our work provides applied researchers with a new, highly automatic method to analyze and forecast spatio-temporal data.

==> 2D_light_cone_tikz_input.tex <==
% http://www.texample.net/tikz/examples/swan-wave-model/


\begin{tikzpicture}[scale=.3,every node/.style={minimum size=1cm},on grid,rotate=-90]
		
    %slanting: production of a set of n 'laminae' to be piled up. N=number of grids.

    \begin{scope}[
    	yshift=0,every node/.append style={
    	    yslant=0,xslant=0},yslant=0,xslant=0
    	             ]
        \draw[step=1cm, \gridColor] (0,0) grid (9,9);
        \fill[green,fill opacity=\opacLC] (4,4) rectangle (5,5);
        \foreach \x in{0, 1, 2}
            \fill[red, fill opacity=\opacLC] (3-\x,3-\x) rectangle (6+\x,4-\x);
        \foreach \x in{0, 1, 2}
            \draw[step=1cm, \gridColor, opacity = \opacGrid]  (3-\x,3-\x) grid (6+\x,4-\x);
        \foreach \x in{0, 1}
			\fill[blue, fill opacity=\opacLC] (3-\x,5+\x) rectangle (6+\x,6+\x);
		\foreach \x in{0, 1}
            \draw[step=1cm, \gridColor, opacity = \opacGrid] (3-\x,5+\x) grid (6+\x,6+\x);
            
        %\draw[black, very thick, opacity = \opacRectBoundary] (0,0) rectangle (9,9);
    \end{scope}

	%\draw[color=black,->, very thick] (0,0,0) -- (10,0,-2);
	\draw[color=black,->, very thick] (9,0,0) -- node [sloped, below, near end, rotate =-90] {Time $t$}  (9,10,0);
	\draw[color=black,->, very thick] (9,0,0) -- node [sloped, above, rotate = 90] {Space $\mathbf{r}$}  (-2,0,0);
%	\draw[color=black,->, very thick] (4.5,-3.5*\gridSep,0) -- node [sloped, right, near end, rotate = 37] {Space $\mathbf{r}$}  (1,-3*\gridSep,0);

	%\foreach \x in{1, 2, 3}
    %\draw[color=blue,->, thick] (4.5 - 0.5*\x, -3*\gridSep, \x) -- (4.5 - \x, 0, \gridSep*\x);
    
    %\draw[color=red,->, thick] (4, -3*\gridSep, 1) -- (2, 0, 2);
    %\draw[color=red,->, thick] (1, -2*\gridSep, 4) -- (1, 3*\gridSep, 4);

    	

    %putting arrows and labels:
    \draw[-latex,thick, green] (13,4.5) node[right]{present $t=t_0$} to[out=180,in=0] (5.5,4.5);

    %\draw[-latex,thick](5.8,-.3)node[right]{$\mathsf{Comp.\ G.}$}
    %    to[out=180,in=90] (3\opacLC,-1);

    %\draw[-latex,thick] (6,-2) node[right]{past light cone}
    %     to[out=180,in=180] (4,-2);

	\draw (11,1) node [text width=2.5cm, text centered, red]{past $t <t_0$ \\ \textbf{PLC}};
	\draw (-2, 7) node [text width=2.5cm, text centered, blue]{future $t>t_0$ \\ \textbf{FLC}};
    %drawing points on grid's conrners.

\end{tikzpicture}


==> 3D_light_cone_tikz_input.tex <==
% http://www.texample.net/tikz/examples/swan-wave-model/


\begin{tikzpicture}[scale=.35,every node/.style={minimum size=1cm},on grid,rotate=-90]
		
    %slanting: production of a set of n 'laminae' to be piled up. N=number of grids.

    \begin{scope}[
    	yshift=-3.5*\gridSepCm,every node/.append style={
    	    yslant=0,xslant=0},yslant=0,xslant=-0.75]
        %\fill[gray,fill opacity=\opacLC] (1,1) rectangle (4.5,4.5);
        %\draw[black,very thick] (1,1) rectangle (4.5,4.5);
        %\draw[black,very thick] (0,0) rectangle (6.5,6.5);
%        \draw[step=5mm, black] (0,0) grid (6.5,6.5);
        \fill[black, fill opacity = 0.1] (-1,0) rectangle (4.5,4.5);
        \draw[-latex,very thick](4.5, 0)node[right, near end]{} to (4.5,4.5);
		%\draw[-latex,thick](4.5, 0)node[right, near end]{Space $\mathbf{s}$}
        %         to[out=180,in=180] (0,0);
    \end{scope}



    \begin{scope}[
    	yshift=-3*\gridSepCm,every node/.append style={
    	    yslant=0,xslant=0},yslant=0,xslant=-0.75]
        \draw[step=5mm, \gridColor] (0,0) grid (4.5,4.5);
        \fill[red,fill opacity=\opacLC] (0.5,0.5) rectangle (4,4);
        %\fill[green,fill opacity=\opacLC] (2,2) rectangle (2.5,2.5);
        \draw[black,very thick] (0.5,0.5) rectangle (4,4);
        \draw[step=5mm, \gridColor, opacity = \opacGrid] (0.5,0.5) grid (4,4);
        \draw[black, very thick, opacity = \opacRectBoundary] (0,0) rectangle (4.5,4.5);
        \fill[red, fill opacity = \opacBackground]  (0,0) rectangle (4.5,4.5);
    \end{scope}


    \begin{scope}[
    	yshift=-2*\gridSepCm,every node/.append style={
    	    yslant=0.5,xslant=-1},yslant=0,xslant=-0.75]
    	\draw[step=5mm, \gridColor] (0,0) grid (4.5,4.5);
        \fill[red,fill opacity=\opacLC] (1,1) rectangle (3.5,3.5);
        %\fill[green,fill opacity=\opacLC] (2,2) rectangle (2.5,2.5);
        \draw[black,very thick] (1,1) rectangle (3.5,3.5);
        \draw[step=5mm, \gridColor, opacity = \opacGrid] (1,1) rectangle (3.5,3.5);
        \draw[black,very thick, opacity = \opacRectBoundary] (0,0) rectangle (4.5,4.5);
        \fill[red, fill opacity = \opacBackground]  (0,0) rectangle (4.5,4.5);
    \end{scope}

    
    \begin{scope}[
    	yshift=-\gridSepCm,every node/.append style={
    	    yslant=0.5,xslant=-1},yslant=0,xslant=-0.75]
        \draw[step=5mm, \gridColor] (0,0) grid (4.5,4.5);
        \fill[red,fill opacity=\opacLC] (1.5,1.5) rectangle (3,3);
        %\fill[green,fill opacity=\opacLC] (2,2) rectangle (2.5,2.5);
        \draw[black,very thick] (1.5,1.5) rectangle (3,3);
        \draw[step=5mm, \gridColor, opacity = \opacGrid] (1.5,1.5) rectangle (3,3);
        \draw[black,very thick, opacity = \opacRectBoundary] (0,0) rectangle (4.5,4.5);
        \fill[red, fill opacity = \opacBackground]  (0,0) rectangle (4.5,4.5);
    \end{scope}


    \begin{scope}[
    	yshift=0,every node/.append style={
    	    yslant=0.5,xslant=-1},yslant=0,xslant=-0.75]
        \draw[step=5mm, \gridColor] (0,0) grid (4.5,4.5);
        \fill[green,fill opacity=\opacLC] (2,2) rectangle (2.5,2.5);
        \draw[black,very thick] (2,2) rectangle (2.5,2.5);
        \draw[step=5mm, \gridColor, opacity = \opacGrid] (2,2) rectangle (2.5,2.5);
        \draw[black,very thick, opacity = \opacRectBoundary] (0,0) rectangle (4.5,4.5);
        \fill[green, fill opacity = \opacBackground]  (0,0) rectangle (4.5,4.5);
    \end{scope}
    

    \begin{scope}[
    	yshift=\gridSepCm,every node/.append style={
    	    yslant=0.5,xslant=-1},yslant=0,xslant=-0.75]
    	
        \draw[step=5mm, \gridColor] (0,0) grid (4.5,4.5);
        \fill[blue,fill opacity=\opacLC] (1.5,1.5) rectangle (3,3);
        %\fill[green,fill opacity=\opacLC] (2,2) rectangle (2.5,2.5);
        \draw[black,very thick] (1.5,1.5) rectangle (3,3);
        \draw[step=5mm, \gridColor, opacity = \opacGrid] (1.5,1.5) rectangle (3,3);
        \draw[black,very thick, opacity = \opacRectBoundary] (0,0) rectangle (4.5,4.5);
        \fill[blue, fill opacity = \opacBackground] (0,0) rectangle (4.5,4.5);
    \end{scope}

    \begin{scope}[
    	yshift=2*\gridSepCm,every node/.append style={
    	    yslant=0.5,xslant=-1},yslant=0,xslant=-0.75]
        \draw[step=5mm, \gridColor] (0,0) grid (4.5,4.5);
        \fill[blue,fill opacity=\opacLC] (1,1) rectangle (3.5,3.5);
        %\fill[green,fill opacity=\opacLC] (2,2) rectangle (2.5,2.5);
        \draw[black,very thick] (1,1) rectangle (3.5,3.5);
        \draw[step=5mm, \gridColor, opacity = \opacGrid] (1,1) rectangle (3.5,3.5);
        \draw[black,very thick, opacity = \opacRectBoundary] (0,0) rectangle (4.5,4.5);
        \fill[blue, fill opacity = \opacBackground] (0,0) rectangle (4.5,4.5);
    \end{scope}

	%\draw[color=black,->, very thick] (0,0,0) -- (10,0,-2);
	\draw[color=black,->, very thick] (4.5,-3.5*\gridSep,0) -- node [sloped, below, near end, rotate =-90] {Time $t$}  (4.5,3*\gridSep,0);
	\draw[color=black,->, very thick] (4.5,-3.5*\gridSep,0) -- node [sloped, right, near end, rotate = 37] {Space $\mathbf{r}$}  (-2,-3.5*\gridSep,0);
%	\draw[color=black,->, very thick] (4.5,-3.5*\gridSep,0) -- node [sloped, right, near end, rotate = 37] {Space $\mathbf{r}$}  (1,-3*\gridSep,0);

	%\foreach \x in{1, 2, 3}
    %\draw[color=blue,->, thick] (4.5 - 0.5*\x, -3*\gridSep, \x) -- (4.5 - \x, 0, \gridSep*\x);
    
    %\draw[color=red,->, thick] (4, -3*\gridSep, 1) -- (2, 0, 2);
    %\draw[color=red,->, thick] (1, -2*\gridSep, 4) -- (1, 3*\gridSep, 4);

    	

    %putting arrows and labels:
    \draw[-latex,thick, green] (7,0) node[below]{present $t=t_0$} to[out=180,in=90] (4.5,0);

    %\draw[-latex,thick](5.8,-.3)node[right]{$\mathsf{Comp.\ G.}$}
    %    to[out=180,in=90] (3\opacLC,-1);

    %\draw[-latex,thick] (6,-2) node[right]{past light cone}
    %     to[out=180,in=180] (4,-2);

	\draw (8,-7) node [text width=2.5cm, text centered, red]{past $t <t_0$ \\ \textbf{PLC}};
	\draw (-5, 9) node [text width=2.5cm, text centered, blue]{future $t>t_0$ \\ \textbf{FLC}};
    %drawing points on grid's conrners.

\end{tikzpicture}

